OASIS-ERIS: Open Acquisition System for IEPE Sensors - Electrically Refined and Inter-device Synchronization

OASIS-ERIS, the Open Acquisition System for IEPE Sensors - Electrically Refined and Inter-device Synchronization, is the successor to the previously released OASIS-UROS. It is based on the Analog Devices AD7606C-18 analog-to-digital converter, offering 18-bit resolution on eight simultaneously sampled channels, and the Espressif ESP32-S3 microcontroller. The laboratory usability of OASIS-ERIS is significantly improved compared to OASIS-UROS due to the added inter-device synchronization. By physically connecting the sample clocks across devices, a truly synchronized data acquisition can be achieved with an arbitrary number of acquisition boards. Additionally, a migration of the firmware to ESP-IDF allows a major increase of the achievable sampling frequency to 100 kHz. This paper documents the hardware and software stack of OASIS-ERIS, and provides all materials necessary for reproduction. Further, the performance of OASIS-ERIS is tested against a commercial measurement system in an Experimental Modal Analysis campaign. The results show that OASIS-ERIS closely matches the performance of the commercial system, making it a viable replacement for academia and projects with tightly constrained budgets.

==> figures/build_instructions/board_dimensions.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'board_dimensions.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{774.91113281bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.46976677)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{board_dimensions.pdf}}%
    \put(0.23836204,0.43352854){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\SI{90}{\milli\meter}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{board_dimensions.pdf}}%
    \put(0.23836665,0.46037179){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\SI{100}{\milli\meter}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{board_dimensions.pdf}}%
    \put(0.03623823,0.23136814){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\SI{90}{\milli\meter}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{board_dimensions.pdf}}%
    \put(0.00939498,0.23137275){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\SI{100}{\milli\meter}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{board_dimensions.pdf}}%
    \put(0.44798685,0.09552314){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}$\varnothing\SI{3.2}{\milli\meter}$\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{board_dimensions.pdf}}%
  \end{picture}%
\endgroup%


==> figures/history/history.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'history.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{488.8788851bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.25980694)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{history.pdf}}%
    \put(0.87713515,0.24788541){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{OASIS-ERIS}\end{tabular}}}}%
    \put(0.87713515,0.22889612){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}2025\end{tabular}}}}%
    \put(0.67857798,0.2478855){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{OASIS-UROS}\end{tabular}}}}%
    \put(0.67857798,0.22889621){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}2024\end{tabular}}}}%
    \put(0.48038481,0.2478855){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{AMacquisition NeXt}\end{tabular}}}}%
    \put(0.48038481,0.22889621){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}2022\end{tabular}}}}%
    \put(0.2852737,0.2478855){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{AMacquisition v2.0}\end{tabular}}}}%
    \put(0.2852737,0.22889621){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}2021\end{tabular}}}}%
    \put(0.09086746,0.2478855){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{AMacquisition}\end{tabular}}}}%
    \put(0.09086746,0.22889621){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}2019\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/hw_description/software_stack.pdf_tex <==
%% Creator: Inkscape 1.4.3 (0d15f75, 2025-12-25), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'software_stack.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{628.81386584bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.42534073)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{software_stack.pdf}}%
    \put(0.00888326,0.34818118){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{46mm}\textbf{Custom Scripting}\\$\bullet\,$ Full integration in existing frameworks using \textit{Python} scripting\\$\bullet\,$ High level of hardware control\\\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{software_stack.pdf}}%
    \put(0.37636199,0.40427235){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{46mm}\textbf{OASIS-TUI}\\$\bullet\,$ Guided terminal user interface\\$\bullet\,$ Optimized for remote operation, e.g., using SSH\\\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{software_stack.pdf}}%
    \put(0.31494589,0.24091939){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{80.5mm}\textbf{Python API (OASIS-API)}\\$\bullet\,$ Fully handles serial communication with devices\\$\bullet\,$ Provides robust and tested sampling routines\\$\bullet\,$ Ready-to-use structured HDF5 data storage\\\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{software_stack.pdf}}%
    \put(0.74383589,0.34818145){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{46mm}\textbf{OASIS-GUI}\\$\bullet\,$ Complete graphical user interface\\$\bullet\,$ Easy-to-use solution intended for classical lab use\\\end{minipage}\end{tabular}}}}%
    \put(0.60003899,0.136523){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.10000002}\smash{\begin{tabular}[t]{c}Serial Communication\\(Virtual COM Port)\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{software_stack.pdf}}%
    \put(0.3149444,0.07284033){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{80.5mm}\textbf{C++ Device Firmware (ESP-IDF)}\\$\bullet\,$ Open-Source and fully customizable\\$\bullet\,$ Low-level control of sampling hardware\\$\bullet\,$ Robust sampling procedure using SD card caching\\\end{minipage}\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/hw_description/sync.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sync.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{513.33349994bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.76687264)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sync.pdf}}%
    \put(0.67362054,0.53657755){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\Huge\textbf{...}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sync.pdf}}%
    \put(0.18939857,0.73255606){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{Sync Source}\end{tabular}}}}%
    \put(0.56884502,0.72150116){\color[rgb]{0,0.39607843,0.74117647}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}OneWire Communication: Sampling Frequency,\\Sample Length, Filename, Trigger Mode\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sync.pdf}}%
    \put(0.66737118,0.63459119){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{Sync Sinks}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sync.pdf}}%
    \put(0.45785731,0.63647686){\color[rgb]{0.63529412,0.67843137,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Input\end{tabular}}}}%
    \put(0.824384,0.63647686){\color[rgb]{0.63529412,0.67843137,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Input\end{tabular}}}}%
    \put(0.28058471,0.64653618){\color[rgb]{0.63529412,0.67843137,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Output\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{sync.pdf}}%
    \put(0.33045686,0.42886844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\underline{Device Default Parameters}\vspace{0.05cm}\\\tiny Voltage Ranges: $\pm\SI{2.5}{\volt}$, $\pm\SI{6.25}{\volt}$, ...\\\tiny Oversampling Factor: x4\end{tabular}}}}%
    \put(0.69698382,0.42886844){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\underline{Device Default Parameters}\vspace{0.05cm}\\\tiny Voltage Ranges: $\pm\SI{10}{\volt}$, $\pm\SI{5}{\volt}$, ...\\\tiny Oversampling Factor: x32\end{tabular}}}}%
    \put(0.0170188,0.56396605){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\small\textbf{1) Communication of}\\\small\textbf{Sample Parameters}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{sync.pdf}}%
    \put(0.67362054,0.14891338){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\Huge\textbf{...}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{sync.pdf}}%
    \put(0.18939858,0.34489263){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{Sync Source}\end{tabular}}}}%
    \put(0.56829342,0.31383085){\color[rgb]{0.89019608,0.44705882,0.13333333}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}Hardware PWM Sample Clock\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{sync.pdf}}%
    \put(0.66737118,0.24692753){\color[rgb]{0,0,0}\makebox(0,0)[t]{\smash{\begin{tabular}[t]{c}\textbf{Sync Sinks}\end{tabular}}}}%
    \put(0.45785731,0.24881313){\color[rgb]{0.63529412,0.67843137,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Input\end{tabular}}}}%
    \put(0.824384,0.24881313){\color[rgb]{0.63529412,0.67843137,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Input\end{tabular}}}}%
    \put(0.28058471,0.25887267){\color[rgb]{0.63529412,0.67843137,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}Output\end{tabular}}}}%
    \put(0.33045686,0.04120113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\underline{Device Default Parameters}\vspace{0.05cm}\\\tiny Voltage Ranges: $\pm\SI{2.5}{\volt}$, $\pm\SI{6.25}{\volt}$, ...\\\tiny Oversampling Factor: x4\end{tabular}}}}%
    \put(0.69698382,0.04120113){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\smash{\begin{tabular}[t]{l}\underline{Device Default Parameters}\vspace{0.05cm}\\\tiny Voltage Ranges: $\pm\SI{10}{\volt}$, $\pm\SI{5}{\volt}$, ...\\\tiny Oversampling Factor: x32\end{tabular}}}}%
    \put(0.0170188,0.17630183){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[t]{\lineheight{1.5}\smash{\begin{tabular}[t]{c}\small\textbf{2) Data Acquisition}\\\small\textbf{with Shared Clock}\end{tabular}}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{sync.pdf}}%
  \end{picture}%
\endgroup%


==> figures/hw_description/tower_overview.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'tower_overview.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{809.661673bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.7020673)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{tower_overview.pdf}}%
    \put(0.53309417,0.6859641){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{42mm}\textbf{Internal USB Connector}\\$\bullet\,$ Enables embedding into Linux ecosystems\\$\bullet\,$ Allows for compact and modular integration\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{tower_overview.pdf}}%
    \put(0.2698526,0.6859355){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{42mm}\textbf{Analog-Digital Converter}\\$\bullet\,$ \textit{Analog Devices AD7606C-18}\\$\bullet\,$ Eight simultaneously sampled channels with adjustable voltage ranges and oversampling\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{tower_overview.pdf}}%
    \put(0.00663976,0.58900159){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{42mm}\textbf{Improved Boost Converter}\\$\bullet\,$ \SI{24}{\volt} IEPE supply based on \textit{Texas Instruments LM5157}\\$\bullet\,$ More compact design without through-hole components\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{tower_overview.pdf}}%
    \put(0.00663976,0.46688147){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{42mm}\textbf{Simplified IEPE Front-End}\\$\bullet\,$ \textit{Texas Instruments LM334M} constant current sources\\$\bullet\,$ High-pass filter with cut-off frequency of \SI{0.8}{\hertz} at \SI{3}{\decibel}\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{tower_overview.pdf}}%
    \put(0.00663976,0.34476133){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{42mm}\textbf{Redesigned Connectors}\\$\bullet\,$ Switch to SMB connectors\\$\bullet\,$ Significant weight reduction compared to previous version\\$\bullet\,$ Easier connection of sensors\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{tower_overview.pdf}}%
    \put(0.00663608,0.22150706){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{188mm}\textbf{Versatile Mounting Options}\\$\bullet\,$ M3 mounting holes in $90$x\SI{90}{\milli\meter} grid\\$\bullet\,$ Allows secure attachment to devices\\$\bullet\,$ Vertical stacking for laboratory use\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{tower_overview.pdf}}%
    \put(0.76629424,0.43738894){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{42mm}\textbf{Micro-Controller}\\$\bullet\,$ \textit{Espressif ESP32-S3} chip\\$\bullet\,$ Hardware-generated PWM signal for robust sampling\\$\bullet\,$ C++ Firmware (ESP-IDF)\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{tower_overview.pdf}}%
    \put(0.76629428,0.55950905){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{42mm}\textbf{Local Sample Cache}\\$\bullet\,$ Samples are stored locally on each device's SD card\\$\bullet\,$ Allows a fully autonomous device operation \end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{tower_overview.pdf}}%
    \put(0.75409396,0.31527305){\makebox(0,0)[lt]{\lineheight{1.25000179}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{44mm}\textbf{Inter-Device Synchronization}\\$\bullet\,$ Connection through BNC\\$\bullet\,$ Connects the master sample clock to attached devices\\$\bullet\,$ Broadcasting of data acquisition settings via OneWire\vspace{0.5cm}\\\ul{Synchronized Sampling}\vspace{0.3cm}\\1) Master announces upcoming sample and the parameters\\2) Connected devices prepare data acquisition\\3) Master clock triggers samples of all devices at the ADC level\\4) Samples are post-processed by each device independently \\ \end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{tower_overview.pdf}}%
    \put(0.48594864,0.08276778){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\begin{minipage}[t]{42mm}\textbf{Improved WiFi Interface}\\$\bullet\,$ Refined on-board antenna\\$\bullet\,$ Connection of external antennas through an U.FL connector\end{minipage}\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{tower_overview.pdf}}%
    \put(0.00594189,0.10310356){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}\textbf{Core Specifications -- Per Board}\\\SpecTable\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{tower_overview.pdf}}%
  \end{picture}%
\endgroup%


==> figures/validation/cross_mac.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
colorbar,
colorbar style={ylabel={MAC},ytick={0,0.2,0.4,0.6,0.8,1},ymin=0, ymax=1,major tick length=0.0cm},
colormap/viridis,
height=0.53\textwidth,
point meta max=1,
point meta min=1.2225e-05,
tick align=outside,
width=0.53\textwidth,
x grid style={darkgray176},
xmin=0.5, xmax=16.5,
xtick pos=right,
xtick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
xtick style={color=black},
y dir=reverse,
y grid style={darkgray176},
ymin=0.5, ymax=16.5,
ytick pos=left,
ytick={1,2,3,4,5,6,7,8,9,10,11,12,13,14,15,16},
ytick style={color=black}
]
\addplot graphics [includegraphics cmd=\pgfimage,xmin=0.5, xmax=16.5, ymin=16.5, ymax=0.5] {figures/validation/cross_mac.png};
\draw (axis cs:1,1) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:1,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:1,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:1,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:1,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:1,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:1,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.12};
\draw (axis cs:1,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:1,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:1,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:1,11) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:1,12) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:1,13) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:1,14) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:1,15) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:1,16) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:2,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:2,2) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:2,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:2,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:2,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:2,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:2,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.16};
\draw (axis cs:2,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:2,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.08};
\draw (axis cs:2,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:2,11) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:2,12) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:2,13) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:2,14) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:2,15) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:2,16) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:3,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:3,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:3,3) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:3,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:3,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:3,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:3,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:3,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:3,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:3,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:3,11) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.27};
\draw (axis cs:3,12) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:3,13) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:3,14) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:3,15) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.22};
\draw (axis cs:3,16) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:4,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:4,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:4,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:4,4) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:4,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:4,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:4,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:4,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:4,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:4,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:4,11) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:4,12) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:4,13) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.21};
\draw (axis cs:4,14) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:4,15) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:4,16) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:5,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:5,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:5,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:5,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:5,5) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:5,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:5,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:5,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:5,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.11};
\draw (axis cs:5,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:5,11) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:5,12) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:5,13) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:5,14) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:5,15) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:5,16) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:6,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:6,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:6,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:6,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.06};
\draw (axis cs:6,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:6,6) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:6,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:6,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:6,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:6,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:6,11) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.08};
\draw (axis cs:6,12) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:6,13) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.11};
\draw (axis cs:6,14) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:6,15) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:6,16) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.21};
\draw (axis cs:7,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.13};
\draw (axis cs:7,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.16};
\draw (axis cs:7,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:7,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:7,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:7,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:7,7) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:7,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:7,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:7,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:7,11) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:7,12) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:7,13) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:7,14) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:7,15) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:7,16) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:8,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:8,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:8,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:8,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:8,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:8,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:8,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:8,8) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:8,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.15};
\draw (axis cs:8,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:8,11) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:8,12) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:8,13) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:8,14) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:8,15) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:8,16) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:9,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:9,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.08};
\draw (axis cs:9,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:9,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:9,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.11};
\draw (axis cs:9,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:9,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:9,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.15};
\draw (axis cs:9,9) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:9,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:9,11) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:9,12) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:9,13) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:9,14) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:9,15) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:9,16) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:10,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:10,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:10,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:10,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:10,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:10,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:10,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:10,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:10,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:10,10) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:10,11) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:10,12) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:10,13) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:10,14) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:10,15) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:10,16) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:11,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:11,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:11,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.27};
\draw (axis cs:11,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:11,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:11,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.08};
\draw (axis cs:11,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:11,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:11,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:11,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:11,11) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:11,12) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:11,13) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.17};
\draw (axis cs:11,14) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.11};
\draw (axis cs:11,15) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.32};
\draw (axis cs:11,16) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:12,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:12,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:12,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:12,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:12,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:12,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:12,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:12,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:12,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:12,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:12,11) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:12,12) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:12,13) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:12,14) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.16};
\draw (axis cs:12,15) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:12,16) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:13,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:13,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:13,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:13,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.21};
\draw (axis cs:13,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:13,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.11};
\draw (axis cs:13,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:13,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:13,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:13,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:13,11) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.17};
\draw (axis cs:13,12) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:13,13) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:13,14) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.54};
\draw (axis cs:13,15) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.19};
\draw (axis cs:13,16) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:14,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:14,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:14,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:14,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.09};
\draw (axis cs:14,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:14,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:14,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:14,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:14,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:14,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:14,11) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.11};
\draw (axis cs:14,12) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.16};
\draw (axis cs:14,13) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.54};
\draw (axis cs:14,14) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:14,15) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.20};
\draw (axis cs:14,16) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.48};
\draw (axis cs:15,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.01};
\draw (axis cs:15,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:15,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.22};
\draw (axis cs:15,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.07};
\draw (axis cs:15,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:15,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:15,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:15,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:15,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:15,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:15,11) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.32};
\draw (axis cs:15,12) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.05};
\draw (axis cs:15,13) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.19};
\draw (axis cs:15,14) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.20};
\draw (axis cs:15,15) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\draw (axis cs:15,16) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:16,1) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.03};
\draw (axis cs:16,2) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:16,3) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:16,4) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:16,5) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:16,6) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.21};
\draw (axis cs:16,7) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:16,8) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:16,9) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:16,10) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:16,11) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:16,12) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.00};
\draw (axis cs:16,13) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.02};
\draw (axis cs:16,14) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.48};
\draw (axis cs:16,15) node[
  scale=0.7,
  text=white,
  rotate=0.0
]{\bfseries 0.04};
\draw (axis cs:16,16) node[
  scale=0.7,
  text=black,
  rotate=0.0
]{\bfseries 1.00};
\end{axis}

\end{tikzpicture}


==> figures/validation/ema_sensors.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ema_sensors.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{246.8579486bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,1.13183234)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ema_sensors.pdf}}%
    \put(0.25014736,1.10234065){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{r}Sensor 1\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ema_sensors.pdf}}%
    \put(0.16060224,0.89220764){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{r}Sensor 2\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ema_sensors.pdf}}%
    \put(0.13759061,0.76935847){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{r}Sensor 3\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ema_sensors.pdf}}%
    \put(0.49976662,0.36592561){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Sensor 7\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ema_sensors.pdf}}%
    \put(0.28976334,0.71682217){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}Sensor 4\end{tabular}}}}%
    \put(0.54394318,0.84013932){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}Sensor 5\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ema_sensors.pdf}}%
    \put(0.67032046,0.72555915){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}Sensor 6\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=7]{ema_sensors.pdf}}%
    \put(0.70989789,0.51820254){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}Sensor 8\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=8]{ema_sensors.pdf}}%
    \put(0.76804725,0.28949079){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}Sensor 10\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=9]{ema_sensors.pdf}}%
    \put(0.73718941,0.0079157){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}Sensor 12\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=10]{ema_sensors.pdf}}%
    \put(0.43629694,0.06938311){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{r}Sensor 11\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=11]{ema_sensors.pdf}}%
    \put(0.04936469,0.42634256){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Impedance\\Sensor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=12]{ema_sensors.pdf}}%
    \put(0.84139951,0.45024931){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}Sensor 9\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=13]{ema_sensors.pdf}}%
    \put(0.07609876,0.1139001){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$x$-axis\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=14]{ema_sensors.pdf}}%
    \put(0.07609876,0.07805913){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$y$-axis\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=15]{ema_sensors.pdf}}%
    \put(0.07609876,0.04221816){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{l}$z$-axis\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/validation/ema_setup.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'ema_setup.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.5601762)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{ema_setup.pdf}}%
    \put(0.06627843,0.09370299){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Shaker\\Amplifier\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{ema_setup.pdf}}%
    \put(0.8314852,0.48997516){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Rubber Rope\\Suspension\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{ema_setup.pdf}}%
    \put(0.90305459,0.39757325){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Triaxial\\Accelerometer\end{tabular}}}}%
    \put(0.05334586,0.16225324){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Analog\\Filter\end{tabular}}}}%
    \put(0.17266692,0.27090703){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{r}Signal Generator\end{tabular}}}}%
    \put(0.50908494,0.2817541){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{r}Shaker\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{ema_setup.pdf}}%
    \put(0.53147416,0.3255798){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{r}Impedance Sensor\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=5]{ema_setup.pdf}}%
    \put(0.58266043,0.461787){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{r}Benchmark Structure\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=6]{ema_setup.pdf}}%
  \end{picture}%
\endgroup%


==> figures/validation/sync_normal.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=0.6cm}]
\nextgroupplot[
height=5.0cm,
tick align=outside,
tick pos=left,
width=0.365\textwidth,
x grid style={darkgray176},
xlabel={Sample Offset},
xmin=-4, xmax=5,
xtick style={color=black},
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
y grid style={darkgray176},
ylabel={Cross-Correlation},
ymin=5.0482e+06, ymax=5.0629e+06,
ytick style={color=black},
]
\addplot [thick, TUMBlue]
table {%
-5 5.0488e+06
-4 5.0504e+06
-3 5.0519e+06
-2 5.0535e+06
-1 5.055e+06
0 5.0564e+06
1 5.057e+06
2 5.0563e+06
3 5.055e+06
4 5.0535e+06
5 5.0519e+06
6 5.0504e+06
};
\addplot [thick, TUMOrange]
table {%
-5 5.0512e+06
-4 5.0528e+06
-3 5.0543e+06
-2 5.0559e+06
-1 5.0573e+06
0 5.0579e+06
1 5.0572e+06
2 5.0559e+06
3 5.0544e+06
4 5.0528e+06
5 5.0512e+06
6 5.0497e+06
};
\addplot [thick, TUMGreen]
table {%
-5 5.0494e+06
-3 5.0525e+06
-2 5.0541e+06
-1 5.0556e+06
0 5.057e+06
1 5.0577e+06
2 5.057e+06
3 5.0556e+06
4 5.0541e+06
5 5.0525e+06
6 5.051e+06
};
\addplot [thick, TUMDiagRed1]
table {%
-5 5.0543e+06
-4 5.0558e+06
-3 5.0574e+06
-2 5.0589e+06
-1 5.0603e+06
0 5.061e+06
1 5.0603e+06
2 5.0589e+06
3 5.0574e+06
4 5.0558e+06
6 5.0527e+06
};
\addplot [thick, black, dashed]
table {%
0 5.0482e+06
0 5.0629e+06
};

\nextgroupplot[
height=5.0cm,
tick align=outside,
tick pos=left,
width=0.365\textwidth,
x grid style={darkgray176},
xlabel={Sample Offset},
xmin=-4, xmax=5,
xtick style={color=black},
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
y grid style={darkgray176},
ymin=5.0482e+06, ymax=5.0629e+06,
ytick style={color=black},
yticklabels={}
]
\addplot [thick, TUMBlue]
table {%
-5 5.0508e+06
-4 5.0524e+06
-3 5.0539e+06
-2 5.0555e+06
-1 5.0569e+06
0 5.0578e+06
1 5.0569e+06
2 5.0555e+06
3 5.054e+06
4 5.0524e+06
5 5.0509e+06
6 5.0493e+06
};
\addplot [thick, TUMOrange]
table {%
-5 5.0518e+06
-4 5.0533e+06
-3 5.0549e+06
-2 5.0564e+06
-1 5.0579e+06
0 5.0587e+06
1 5.0579e+06
2 5.0564e+06
3 5.0549e+06
4 5.0534e+06
5 5.0518e+06
6 5.0502e+06
};
\addplot [thick, TUMGreen]
table {%
-5 5.0499e+06
-4 5.0515e+06
-3 5.0531e+06
-2 5.0546e+06
-1 5.0562e+06
0 5.0576e+06
1 5.0585e+06
2 5.0576e+06
3 5.0562e+06
4 5.0547e+06
5 5.0531e+06
6 5.0516e+06
};
\addplot [thick, TUMDiagRed1]
table {%
-5 5.0533e+06
-4 5.0548e+06
-3 5.0564e+06
-2 5.0579e+06
-1 5.0595e+06
0 5.0609e+06
1 5.0617e+06
2 5.0609e+06
3 5.0594e+06
4 5.0579e+06
5 5.0564e+06
6 5.0548e+06
};
\addplot [thick, black, dashed]
table {%
0 5.0482e+06
0 5.0629e+06
};

\nextgroupplot[
height=5.0cm,
tick align=outside,
tick pos=left,
width=0.365\textwidth,
x grid style={darkgray176},
xlabel={Sample Offset},
xmin=-4, xmax=5,
xtick style={color=black},
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
y grid style={darkgray176},
ymin=5.0482e+06, ymax=5.0629e+06,
ytick style={color=black},
yticklabels={}
]
\addplot [thick, TUMBlue]
table {%
-5 5.05e+06
-4 5.0516e+06
-3 5.0532e+06
-2 5.0548e+06
-1 5.0563e+06
0 5.0577e+06
1 5.0584e+06
2 5.0577e+06
3 5.0563e+06
4 5.0548e+06
5 5.0532e+06
6 5.0517e+06
};
\addplot [thick, TUMOrange]
table {%
-5 5.0509e+06
-4 5.0525e+06
-3 5.0541e+06
-2 5.0557e+06
-1 5.0572e+06
0 5.0586e+06
1 5.0592e+06
2 5.0585e+06
3 5.0572e+06
4 5.0556e+06
5 5.0541e+06
6 5.0525e+06
};
\addplot [thick, TUMGreen]
table {%
-5 5.0522e+06
-4 5.0538e+06
-3 5.0553e+06
-2 5.0569e+06
-1 5.0583e+06
0 5.059e+06
1 5.0583e+06
2 5.0569e+06
3 5.0554e+06
4 5.0538e+06
5 5.0523e+06
6 5.0507e+06
};
\addplot [thick, TUMDiagRed1]
table {%
-5 5.054e+06
-4 5.0556e+06
-3 5.0572e+06
-2 5.0587e+06
-1 5.0602e+06
0 5.0616e+06
1 5.0623e+06
2 5.0616e+06
3 5.0602e+06
4 5.0587e+06
5 5.0571e+06
6 5.0555e+06
};
\addplot [thick, black, dashed]
table {%
0 5.0482e+06
0 5.0629e+06
};
\end{groupplot}
\end{tikzpicture}


==> figures/validation/sync_test.pdf_tex <==
%% Creator: Inkscape 1.3.2 (091e20e, 2023-11-25, custom), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'sync_test.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{595.27559055bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.3973857)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{sync_test.pdf}}%
    \put(0.87339652,0.32921387){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{1.5}\smash{\begin{tabular}[t]{l}Signal Generator\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{sync_test.pdf}}%
    \put(0.13952903,0.32011962){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5}\smash{\begin{tabular}[t]{r}Sync Source\end{tabular}}}}%
    \put(0.1165627,0.22958479){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5}\smash{\begin{tabular}[t]{r}PC Connection\end{tabular}}}}%
    \put(0.11592631,0.09550819){\color[rgb]{0,0,0}\makebox(0,0)[rt]{\lineheight{1.5}\smash{\begin{tabular}[t]{r}Sync Sinks\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=3]{sync_test.pdf}}%
    \put(0.92666234,0.15318687){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}Identical Signal\\Connected to all\\OASIS-ERIS Boards\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=4]{sync_test.pdf}}%
    \put(0.25691221,0.03170994){\color[rgb]{0,0,0}\makebox(0,0)[t]{\lineheight{1.20000005}\smash{\begin{tabular}[t]{c}IEPE Supply Disabled\\by Removing the Jumper\end{tabular}}}}%
  \end{picture}%
\endgroup%


==> figures/validation/sync_trigger.tikz <==
% This file was created with matplot2tikz v0.5.4.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{groupplot}[group style={group size=3 by 1, horizontal sep=1.2cm}]
\nextgroupplot[
height=5.0cm,
tick align=outside,
tick pos=left,
width=0.346\textwidth,
x grid style={darkgray176},
xlabel={Sample Offset},
xmin=-4, xmax=5,
xtick style={color=black},
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
y grid style={darkgray176},
ylabel={Cross-Correlation},
ymin=5.0287e+05, ymax=5.0426e+05,
ytick style={color=black}
]
\addplot [thick, TUMBlue]
table {%
-5 5.0309e+05
-4 5.0324e+05
-3 5.034e+05
-2 5.0356e+05
-1 5.0369e+05
0 5.0376e+05
1 5.0369e+05
2 5.0356e+05
3 5.034e+05
4 5.0325e+05
5 5.0309e+05
6 5.0294e+05
};
\addplot [thick, TUMOrange]
table {%
-5 5.032e+05
-4 5.0335e+05
-3 5.0351e+05
-2 5.0366e+05
-1 5.038e+05
0 5.0386e+05
1 5.038e+05
2 5.0366e+05
3 5.0351e+05
4 5.0335e+05
5 5.032e+05
6 5.0304e+05
};
\addplot [thick, TUMGreen]
table {%
-5 5.0317e+05
-4 5.0333e+05
-3 5.0348e+05
-2 5.0364e+05
-1 5.0378e+05
0 5.0384e+05
1 5.0378e+05
2 5.0364e+05
3 5.0349e+05
4 5.0333e+05
5 5.0317e+05
6 5.0302e+05
};
\addplot [thick, TUMDiagRed1]
table {%
-5 5.0353e+05
-4 5.0369e+05
-3 5.0384e+05
-2 5.0399e+05
-1 5.0413e+05
0 5.0419e+05
1 5.0413e+05
2 5.0399e+05
3 5.0384e+05
4 5.0368e+05
5 5.0353e+05
6 5.0337e+05
};
\addplot [thick, black, dashed]
table {%
0 5.0287e+05
0 5.0426e+05
};

\nextgroupplot[
height=5.0cm,
tick align=outside,
tick pos=left,
width=0.346\textwidth,
x grid style={darkgray176},
xlabel={Sample Offset},
xmin=-4, xmax=5,
xtick style={color=black},
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
y grid style={darkgray176},
ymin=5.0449e+05, ymax=5.0588e+05,
ytick style={color=black}
]
\addplot [thick, TUMBlue]
table {%
-5 5.047e+05
-4 5.0486e+05
-3 5.0502e+05
-2 5.0517e+05
-1 5.0531e+05
0 5.0537e+05
1 5.0531e+05
2 5.0517e+05
3 5.0502e+05
4 5.0486e+05
5 5.0471e+05
6 5.0455e+05
};
\addplot [thick, TUMOrange]
table {%
-5 5.0482e+05
-4 5.0497e+05
-3 5.0513e+05
-2 5.0528e+05
-1 5.0542e+05
0 5.0548e+05
1 5.0542e+05
2 5.0528e+05
3 5.0513e+05
4 5.0497e+05
5 5.0482e+05
6 5.0466e+05
};
\addplot [thick, TUMGreen]
table {%
-5 5.0479e+05
-4 5.0494e+05
-3 5.051e+05
-2 5.0525e+05
-1 5.0539e+05
0 5.0546e+05
1 5.0539e+05
2 5.0526e+05
3 5.051e+05
4 5.0495e+05
5 5.0479e+05
6 5.0464e+05
};
\addplot [thick, TUMDiagRed1]
table {%
-5 5.0515e+05
-4 5.0531e+05
-3 5.0546e+05
-2 5.0562e+05
-1 5.0575e+05
0 5.0582e+05
1 5.0575e+05
2 5.0561e+05
3 5.0546e+05
4 5.053e+05
5 5.0515e+05
6 5.0499e+05
};
\addplot [thick, black, dashed]
table {%
0 5.0449e+05
0 5.0588e+05
};

\nextgroupplot[
height=5.0cm,
tick align=outside,
tick pos=left,
width=0.346\textwidth,
x grid style={darkgray176},
xlabel={Sample Offset},
xmin=-4, xmax=5,
xtick style={color=black},
xtick={-5,-4,-3,-2,-1,0,1,2,3,4,5,6},
y grid style={darkgray176},
ymin=5.0449e+05, ymax=5.0588e+05,
ytick style={color=black}
]
\addplot [thick, TUMBlue]
table {%
-5 5.047e+05
-4 5.0486e+05
-3 5.0502e+05
-2 5.0517e+05
-1 5.0531e+05
0 5.0537e+05
1 5.0531e+05
2 5.0517e+05
3 5.0502e+05
4 5.0486e+05
5 5.0471e+05
6 5.0455e+05
};
\addplot [thick, TUMOrange]
table {%
-5 5.0482e+05
-4 5.0497e+05
-3 5.0513e+05
-2 5.0528e+05
-1 5.0542e+05
0 5.0548e+05
1 5.0542e+05
2 5.0528e+05
3 5.0513e+05
4 5.0497e+05
5 5.0482e+05
6 5.0466e+05
};
\addplot [thick, TUMGreen]
table {%
-5 5.0479e+05
-4 5.0494e+05
-3 5.051e+05
-2 5.0525e+05
-1 5.0539e+05
0 5.0546e+05
1 5.0539e+05
2 5.0526e+05
3 5.051e+05
4 5.0495e+05
5 5.0479e+05
6 5.0464e+05
};
\addplot [thick, TUMDiagRed1]
table {%
-5 5.0515e+05
-4 5.0531e+05
-3 5.0546e+05
-2 5.0562e+05
-1 5.0575e+05
0 5.0582e+05
1 5.0575e+05
2 5.0561e+05
3 5.0546e+05
4 5.053e+05
5 5.0515e+05
6 5.0499e+05
};
\addplot [thick, black, dashed]
table {%
0 5.0449e+05
0 5.0588e+05
};
\end{groupplot}
\end{tikzpicture}

